Randomized time stepping of nonlinearly parametrized solutions of evolution problems

The Dirac-Frenkel variational principle is a widely used building block for using nonlinear parametrizations in the context of model reduction and numerically solving partial differential equations; however, it typically leads to time-dependent least-squares problems that are poorly conditioned. This work introduces a randomized time stepping scheme that solves at each time step a low-dimensional, random projection of the parameter vector via sketching. The sketching has a regularization effect that leads to better conditioned least-squares problems and at the same time reduces the number of unknowns that need to be solved for at each time step. Numerical experiments with benchmark examples demonstrate that randomized time stepping via sketching achieves competitive accuracy and outperforms standard regularization in terms of runtime efficiency.

==> PlotSources/allen_cahn_1d_new_collection_a.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\setlength{\unitlength}{1.0bp}%
\ifx\gptboxheight\undefined%
  \newlength{\gptboxheight}%
  \newlength{\gptboxwidth}%
  \newsavebox{\gptboxtext}%
\fi%
\setlength{\fboxrule}{0.5pt}%
\setlength{\fboxsep}{1pt}%
\definecolor{tbcol}{rgb}{1,1,1}%
  \begin{picture}(495.0,384.0)
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(135.0,190.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}sketch dimension $m$}}}%
\csname LTb\endcsname%
\put(6.0,269.0){\rotatebox{90.0}{\makebox(0,0){\strut{}time avg. relative error}}}%
\csname LTb\endcsname%
\put(35.0,199.5){\makebox(0,0){\strut{}$1$}}%
\csname LTb\endcsname%
\put(81.15384615384616,199.5){\makebox(0,0){\strut{}$10$}}%
\csname LTb\endcsname%
\put(132.43589743589743,199.5){\makebox(0,0){\strut{}$20$}}%
\csname LTb\endcsname%
\put(183.71794871794873,199.5){\makebox(0,0){\strut{}$30$}}%
\csname LTb\endcsname%
\put(235.0,199.5){\makebox(0,0){\strut{}$40$}}%
\csname LTb\endcsname%
\put(32.0,215.30573275662277){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(32.0,243.72929956746708){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(32.0,272.1528663783114){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(32.0,300.5764331891557){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(32.0,329.0){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(385.0,190.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(256.0,269.0){\rotatebox{90.0}{\makebox(0,0){\strut{}time avg. relative error}}}%
\csname LTb\endcsname%
\put(285.0,199.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(318.3333333333333,199.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(351.66666666666663,199.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(385.0,199.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(418.3333333333333,199.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(451.6666666666667,199.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(485.0,199.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(282.0,215.30573275662277){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(282.0,243.72929956746708){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(282.0,272.1528663783114){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(282.0,300.5764331891557){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(282.0,329.0){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(135.0,37.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}sketch dimension $m$}}}%
\csname LTb\endcsname%
\put(6.0,116.0){\rotatebox{90.0}{\makebox(0,0){\strut{}final relative error}}}%
\csname LTb\endcsname%
\put(35.0,46.5){\makebox(0,0){\strut{}$1$}}%
\csname LTb\endcsname%
\put(81.15384615384616,46.5){\makebox(0,0){\strut{}$10$}}%
\csname LTb\endcsname%
\put(132.43589743589743,46.5){\makebox(0,0){\strut{}$20$}}%
\csname LTb\endcsname%
\put(183.71794871794873,46.5){\makebox(0,0){\strut{}$30$}}%
\csname LTb\endcsname%
\put(235.0,46.5){\makebox(0,0){\strut{}$40$}}%
\csname LTb\endcsname%
\put(32.0,56.0){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(32.0,75.73950029504681){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(32.0,95.47900059009356){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(32.0,115.21850088514037){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(32.0,134.95800118018715){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(32.0,154.69750147523393){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(32.0,174.43700177028072){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(385.0,37.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(256.0,116.0){\rotatebox{90.0}{\makebox(0,0){\strut{}final relative error}}}%
\csname LTb\endcsname%
\put(285.0,46.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(318.3333333333333,46.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(351.66666666666663,46.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(385.0,46.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(418.3333333333333,46.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(451.6666666666667,46.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(485.0,46.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(282.0,56.0){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(282.0,75.73950029504681){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(282.0,95.47900059009356){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(282.0,115.21850088514037){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(282.0,134.95800118018715){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(282.0,154.69750147523393){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(282.0,174.43700177028072){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(58.0,374.0){\makebox(0,0)[l]{\strut{}rand. $q=1$}}%
\csname LTb\endcsname%
\put(58.0,362.0){\makebox(0,0)[l]{\strut{}rand. $q=5$}}%
\csname LTb\endcsname%
\put(58.0,350.0){\makebox(0,0)[l]{\strut{}rand. $q=10$}}%
\csname LTb\endcsname%
\put(308.0,374.0){\makebox(0,0)[l]{\strut{}Tikhonov reg.}}%
\csname LTb\endcsname%
\put(308.0,362.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg.}}%
\csname LTb\endcsname%
\put(135.0,17.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(a) randomized integration}}}%
\csname LTb\endcsname%
\put(385.0,17.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(b) regularized integration}}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width={495.0bp},height={384.0bp}]{allen_cahn_1d_new_collection_a_fig}}%
\gplfronttext
\end{picture}
\endgroup


==> PlotSources/allen_cahn_1d_new_collection_b.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\setlength{\unitlength}{1.0bp}%
\ifx\gptboxheight\undefined%
  \newlength{\gptboxheight}%
  \newlength{\gptboxwidth}%
  \newsavebox{\gptboxtext}%
\fi%
\setlength{\fboxrule}{0.5pt}%
\setlength{\fboxsep}{1pt}%
\definecolor{tbcol}{rgb}{1,1,1}%
  \begin{picture}(495.0,244.0)
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(135.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}sketch dimension $m$}}}%
\csname LTb\endcsname%
\put(6.0,129.0){\rotatebox{90.0}{\makebox(0,0){\strut{}runtime [s]}}}%
\csname LTb\endcsname%
\put(35.0,59.5){\makebox(0,0){\strut{}$1$}}%
\csname LTb\endcsname%
\put(81.15384615384616,59.5){\makebox(0,0){\strut{}$10$}}%
\csname LTb\endcsname%
\put(132.43589743589743,59.5){\makebox(0,0){\strut{}$20$}}%
\csname LTb\endcsname%
\put(183.71794871794873,59.5){\makebox(0,0){\strut{}$30$}}%
\csname LTb\endcsname%
\put(235.0,59.5){\makebox(0,0){\strut{}$40$}}%
\csname LTb\endcsname%
\put(32.0,69.0){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
\csname LTb\endcsname%
\put(32.0,129.0){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
\csname LTb\endcsname%
\put(32.0,189.0){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
\csname LTb\endcsname%
\put(385.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}time $t$}}}%
\csname LTb\endcsname%
\put(256.0,129.0){\rotatebox{90.0}{\makebox(0,0){\strut{}relative error}}}%
\csname LTb\endcsname%
\put(285.0,59.5){\makebox(0,0){\strut{}$0$}}%
\csname LTb\endcsname%
\put(335.0,59.5){\makebox(0,0){\strut{}$3$}}%
\csname LTb\endcsname%
\put(385.0,59.5){\makebox(0,0){\strut{}$6$}}%
\csname LTb\endcsname%
\put(435.0,59.5){\makebox(0,0){\strut{}$9$}}%
\csname LTb\endcsname%
\put(485.0,59.5){\makebox(0,0){\strut{}$12$}}%
\csname LTb\endcsname%
\put(282.0,69.0){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(282.0,105.35229009055482){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(282.0,141.70458018110966){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(282.0,178.05687027166448){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(135.0,30.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(a) runtime comparison}}}%
\csname LTb\endcsname%
\put(385.0,30.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(b) error over time}}}%
\csname LTb\endcsname%
\put(58.0,234.0){\makebox(0,0)[l]{\strut{}rand. $q=1$}}%
\csname LTb\endcsname%
\put(58.0,222.0){\makebox(0,0)[l]{\strut{}rand. $q=5$}}%
\csname LTb\endcsname%
\put(58.0,210.0){\makebox(0,0)[l]{\strut{}rand. $q=10$}}%
\csname LTb\endcsname%
\put(158.0,234.0){\makebox(0,0)[l]{\strut{}Tikhonov reg.}}%
\csname LTb\endcsname%
\put(158.0,222.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg.}}%
\csname LTb\endcsname%
\put(308.0,234.0){\makebox(0,0)[l]{\strut{}rand. $q=5$, $m=40$}}%
\csname LTb\endcsname%
\put(308.0,222.0){\makebox(0,0)[l]{\strut{}Tikhonov reg. $\lambda=10^{-2}$}}%
\csname LTb\endcsname%
\put(308.0,210.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg. $\lambda=10^{-5}$}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width={495.0bp},height={244.0bp}]{allen_cahn_1d_new_collection_b_fig}}%
\gplfronttext
\end{picture}
\endgroup


==> PlotSources/allen_cahn_1d_small_collection_a.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\setlength{\unitlength}{1.0bp}%
\ifx\gptboxheight\undefined%
  \newlength{\gptboxheight}%
  \newlength{\gptboxwidth}%
  \newsavebox{\gptboxtext}%
\fi%
\setlength{\fboxrule}{0.5pt}%
\setlength{\fboxsep}{1pt}%
\definecolor{tbcol}{rgb}{1,1,1}%
  \begin{picture}(495.0,264.0)
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(135.0,70.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(6.0,149.0){\rotatebox{90.0}{\makebox(0,0){\strut{}time avg. relative error}}}%
\csname LTb\endcsname%
\put(35.0,79.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(68.33333333333333,79.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(101.66666666666666,79.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(135.0,79.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(168.33333333333331,79.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(201.66666666666669,79.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(235.0,79.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(32.0,95.30573275662277){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(32.0,123.72929956746708){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(32.0,152.1528663783114){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(32.0,180.5764331891557){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(32.0,209.0){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(385.0,70.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(256.0,149.0){\rotatebox{90.0}{\makebox(0,0){\strut{}final relative error}}}%
\csname LTb\endcsname%
\put(285.0,79.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(318.3333333333333,79.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(351.66666666666663,79.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(385.0,79.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(418.3333333333333,79.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(451.6666666666667,79.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(485.0,79.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(282.0,89.0){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(282.0,108.73950029504678){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(282.0,128.47900059009356){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(282.0,148.21850088514037){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(282.0,167.95800118018715){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(282.0,187.69750147523393){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(282.0,207.43700177028074){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(58.0,254.0){\makebox(0,0)[l]{\strut{}Tikhonov reg.}}%
\csname LTb\endcsname%
\put(58.0,242.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg.}}%
\csname LTb\endcsname%
\put(58.0,230.0){\makebox(0,0)[l]{\strut{}rand. $q=1$, $m=30$}}%
\csname LTb\endcsname%
\put(135.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(a) time avg. relative errors}}}%
\csname LTb\endcsname%
\put(385.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(b) final relative errors}}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width={495.0bp},height={264.0bp}]{allen_cahn_1d_small_collection_a_fig}}%
\gplfronttext
\end{picture}
\endgroup


==> PlotSources/bias_variance_estimates.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(764,860){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(764,1569){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(764,2279){\makebox(0,0)[r]{\strut{}0.50}}%
      \csname LTb\endcsname%
      \put(764,2989){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(764,3699){\makebox(0,0)[r]{\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(1221,684){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(1939,684){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(2657,684){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(3376,684){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(4094,684){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2478,175){\makebox(0,0){\strut{}(a) bias bound estimate $C_b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5589,4151){\makebox(0,0)[l]{\strut{}$\omega = 0.5$}}%
      \csname LTb\endcsname%
      \put(5589,3940){\makebox(0,0)[l]{\strut{}$\omega = 1.0$}}%
      \csname LTb\endcsname%
      \put(7206,4151){\makebox(0,0)[l]{\strut{}$\omega = 1.5$}}%
      \csname LTb\endcsname%
      \put(7206,3940){\makebox(0,0)[l]{\strut{}$\omega = 2.0$}}%
      \csname LTb\endcsname%
      \put(211,2278){\rotatebox{-270.00}{\makebox(0,0){\strut{}estimate of $C_b$}}}%
      \csname LTb\endcsname%
      \put(2478,420){\makebox(0,0){\strut{}embedding dimension $m$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5031,860){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(5031,1569){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(5031,2279){\makebox(0,0)[r]{\strut{}0.12}}%
      \csname LTb\endcsname%
      \put(5031,2988){\makebox(0,0)[r]{\strut{}0.18}}%
      \csname LTb\endcsname%
      \put(5031,3697){\makebox(0,0)[r]{\strut{}0.24}}%
      \csname LTb\endcsname%
      \put(5488,684){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(6206,684){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(6924,684){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(7643,684){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(8361,684){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(6745,175){\makebox(0,0){\strut{}(b) variance bound estimate $C_v$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5589,4151){\makebox(0,0)[l]{\strut{}$\omega = 0.5$}}%
      \csname LTb\endcsname%
      \put(5589,3940){\makebox(0,0)[l]{\strut{}$\omega = 1.0$}}%
      \csname LTb\endcsname%
      \put(7206,4151){\makebox(0,0)[l]{\strut{}$\omega = 1.5$}}%
      \csname LTb\endcsname%
      \put(7206,3940){\makebox(0,0)[l]{\strut{}$\omega = 2.0$}}%
      \csname LTb\endcsname%
      \put(4478,2278){\rotatebox{-270.00}{\makebox(0,0){\strut{}estimate of $C_v$}}}%
      \csname LTb\endcsname%
      \put(6745,420){\makebox(0,0){\strut{}embedding dimension $m$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{bias_variance_estimates_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/rho_estimates.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(764,1088){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(764,1695){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(764,2303){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(764,2910){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(764,3518){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(862,684){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1670,684){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(2478,684){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(3286,684){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(4094,684){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2478,175){\makebox(0,0){\strut{}(a) Gaussian embedding $\frac{\nu}{\gamma}=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3458,3522){\makebox(0,0)[l]{\strut{} $\rho$}}%
      \csname LTb\endcsname%
      \put(3458,3311){\makebox(0,0)[l]{\strut{}$\langle\rho^{(p)}\rangle$}}%
      \csname LTb\endcsname%
      \put(406,2278){\rotatebox{-270.00}{\makebox(0,0){\strut{}conditioning factor}}}%
      \csname LTb\endcsname%
      \put(2478,420){\makebox(0,0){\strut{}sample rate $m/p$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5031,1141){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(5031,1623){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(5031,2106){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(5031,2589){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5031,3071){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5031,3554){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(5128,684){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(5937,684){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(6745,684){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(7553,684){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(8361,684){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(6745,175){\makebox(0,0){\strut{}(b) Unitary embedding $\frac{\nu}{\gamma}=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7529,3522){\makebox(0,0)[l]{\strut{}$\varrho$}}%
      \csname LTb\endcsname%
      \put(7529,3311){\makebox(0,0)[l]{\strut{}$\langle \varrho^{(p)} \rangle$}}%
      \csname LTb\endcsname%
      \put(4771,2278){\rotatebox{-270.00}{\makebox(0,0){\strut{}conditioning factor}}}%
      \csname LTb\endcsname%
      \put(6745,420){\makebox(0,0){\strut{}sample rate $m/p$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{rho_estimates_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/schroedinger_new_collection_a.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\setlength{\unitlength}{1.0bp}%
\ifx\gptboxheight\undefined%
  \newlength{\gptboxheight}%
  \newlength{\gptboxwidth}%
  \newsavebox{\gptboxtext}%
\fi%
\setlength{\fboxrule}{0.5pt}%
\setlength{\fboxsep}{1pt}%
\definecolor{tbcol}{rgb}{1,1,1}%
  \begin{picture}(495.0,384.0)
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(135.0,190.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}sketch dimension $m$}}}%
\csname LTb\endcsname%
\put(6.0,269.0){\rotatebox{90.0}{\makebox(0,0){\strut{}time avg. relative error}}}%
\csname LTb\endcsname%
\put(35.0,199.5){\makebox(0,0){\strut{}$1$}}%
\csname LTb\endcsname%
\put(81.15384615384616,199.5){\makebox(0,0){\strut{}$10$}}%
\csname LTb\endcsname%
\put(132.43589743589743,199.5){\makebox(0,0){\strut{}$20$}}%
\csname LTb\endcsname%
\put(183.71794871794873,199.5){\makebox(0,0){\strut{}$30$}}%
\csname LTb\endcsname%
\put(235.0,199.5){\makebox(0,0){\strut{}$40$}}%
\csname LTb\endcsname%
\put(32.0,209.0){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(32.0,249.0){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(32.0,289.0){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(32.0,329.0){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(385.0,190.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(256.0,269.0){\rotatebox{90.0}{\makebox(0,0){\strut{}time avg. relative error}}}%
\csname LTb\endcsname%
\put(285.0,199.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(318.3333333333333,199.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(351.66666666666663,199.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(385.0,199.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(418.3333333333333,199.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(451.6666666666667,199.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(485.0,199.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(282.0,209.0){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(282.0,249.0){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(282.0,289.0){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(282.0,329.0){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(135.0,37.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}sketch dimension $m$}}}%
\csname LTb\endcsname%
\put(6.0,116.0){\rotatebox{90.0}{\makebox(0,0){\strut{}final relative error}}}%
\csname LTb\endcsname%
\put(35.0,46.5){\makebox(0,0){\strut{}$1$}}%
\csname LTb\endcsname%
\put(81.15384615384616,46.5){\makebox(0,0){\strut{}$10$}}%
\csname LTb\endcsname%
\put(132.43589743589743,46.5){\makebox(0,0){\strut{}$20$}}%
\csname LTb\endcsname%
\put(183.71794871794873,46.5){\makebox(0,0){\strut{}$30$}}%
\csname LTb\endcsname%
\put(235.0,46.5){\makebox(0,0){\strut{}$40$}}%
\csname LTb\endcsname%
\put(32.0,56.0){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(32.0,93.7822896800763){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(32.0,131.5645793601526){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(32.0,169.34686904022888){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(385.0,37.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(256.0,116.0){\rotatebox{90.0}{\makebox(0,0){\strut{}final relative error}}}%
\csname LTb\endcsname%
\put(285.0,46.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(318.3333333333333,46.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(351.66666666666663,46.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(385.0,46.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(418.3333333333333,46.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(451.6666666666667,46.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(485.0,46.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(282.0,56.0){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(282.0,93.7822896800763){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(282.0,131.5645793601526){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(282.0,169.34686904022888){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(58.0,374.0){\makebox(0,0)[l]{\strut{}rand. $q=1$}}%
\csname LTb\endcsname%
\put(58.0,362.0){\makebox(0,0)[l]{\strut{}rand. $q=5$}}%
\csname LTb\endcsname%
\put(58.0,350.0){\makebox(0,0)[l]{\strut{}rand. $q=10$}}%
\csname LTb\endcsname%
\put(308.0,374.0){\makebox(0,0)[l]{\strut{}Tikhonov reg.}}%
\csname LTb\endcsname%
\put(308.0,362.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg.}}%
\csname LTb\endcsname%
\put(135.0,17.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(a) randomized integration}}}%
\csname LTb\endcsname%
\put(385.0,17.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(b) regularized integration}}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width={495.0bp},height={384.0bp}]{schroedinger_new_collection_a_fig}}%
\gplfronttext
\end{picture}
\endgroup


==> PlotSources/schroedinger_new_collection_b.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\setlength{\unitlength}{1.0bp}%
\ifx\gptboxheight\undefined%
  \newlength{\gptboxheight}%
  \newlength{\gptboxwidth}%
  \newsavebox{\gptboxtext}%
\fi%
\setlength{\fboxrule}{0.5pt}%
\setlength{\fboxsep}{1pt}%
\definecolor{tbcol}{rgb}{1,1,1}%
  \begin{picture}(495.0,244.0)
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(135.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}sketch dimension $m$}}}%
\csname LTb\endcsname%
\put(6.0,129.0){\rotatebox{90.0}{\makebox(0,0){\strut{}runtime [s]}}}%
\csname LTb\endcsname%
\put(35.0,59.5){\makebox(0,0){\strut{}$1$}}%
\csname LTb\endcsname%
\put(81.15384615384616,59.5){\makebox(0,0){\strut{}$10$}}%
\csname LTb\endcsname%
\put(132.43589743589743,59.5){\makebox(0,0){\strut{}$20$}}%
\csname LTb\endcsname%
\put(183.71794871794873,59.5){\makebox(0,0){\strut{}$30$}}%
\csname LTb\endcsname%
\put(235.0,59.5){\makebox(0,0){\strut{}$40$}}%
\csname LTb\endcsname%
\put(32.0,69.0){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
\csname LTb\endcsname%
\put(32.0,129.0){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
\csname LTb\endcsname%
\put(32.0,189.0){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
\csname LTb\endcsname%
\put(385.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}time $t$}}}%
\csname LTb\endcsname%
\put(256.0,129.0){\rotatebox{90.0}{\makebox(0,0){\strut{}relative error}}}%
\csname LTb\endcsname%
\put(285.0,59.5){\makebox(0,0){\strut{}$0$}}%
\csname LTb\endcsname%
\put(335.0,59.5){\makebox(0,0){\strut{}$3$}}%
\csname LTb\endcsname%
\put(385.0,59.5){\makebox(0,0){\strut{}$6$}}%
\csname LTb\endcsname%
\put(435.0,59.5){\makebox(0,0){\strut{}$9$}}%
\csname LTb\endcsname%
\put(485.0,59.5){\makebox(0,0){\strut{}$12$}}%
\csname LTb\endcsname%
\put(282.0,69.0){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(282.0,109.0){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(282.0,149.0){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(282.0,189.0){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(135.0,30.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(a) runtime comparison}}}%
\csname LTb\endcsname%
\put(385.0,30.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(b) error over time}}}%
\csname LTb\endcsname%
\put(58.0,234.0){\makebox(0,0)[l]{\strut{}rand. $q=1$}}%
\csname LTb\endcsname%
\put(58.0,222.0){\makebox(0,0)[l]{\strut{}rand. $q=5$}}%
\csname LTb\endcsname%
\put(58.0,210.0){\makebox(0,0)[l]{\strut{}rand. $q=10$}}%
\csname LTb\endcsname%
\put(158.0,234.0){\makebox(0,0)[l]{\strut{}Tikhonov reg.}}%
\csname LTb\endcsname%
\put(158.0,222.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg.}}%
\csname LTb\endcsname%
\put(308.0,234.0){\makebox(0,0)[l]{\strut{}rand. $q=5$, $m=40$}}%
\csname LTb\endcsname%
\put(308.0,222.0){\makebox(0,0)[l]{\strut{}Tikhonov reg. $\lambda=10^{-1}$}}%
\csname LTb\endcsname%
\put(308.0,210.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg. $\lambda=10^{-3}$}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width={495.0bp},height={244.0bp}]{schroedinger_new_collection_b_fig}}%
\gplfronttext
\end{picture}
\endgroup


==> PlotSources/schroedinger_small_collection_a.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\setlength{\unitlength}{1.0bp}%
\ifx\gptboxheight\undefined%
  \newlength{\gptboxheight}%
  \newlength{\gptboxwidth}%
  \newsavebox{\gptboxtext}%
\fi%
\setlength{\fboxrule}{0.5pt}%
\setlength{\fboxsep}{1pt}%
\definecolor{tbcol}{rgb}{1,1,1}%
  \begin{picture}(495.0,264.0)
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(135.0,70.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(6.0,149.0){\rotatebox{90.0}{\makebox(0,0){\strut{}time avg. relative error}}}%
\csname LTb\endcsname%
\put(35.0,79.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(68.33333333333333,79.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(101.66666666666666,79.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(135.0,79.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(168.33333333333331,79.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(201.66666666666669,79.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(235.0,79.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(32.0,89.0){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(32.0,129.0){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(32.0,169.0){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(32.0,209.0){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(385.0,70.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}regularization magnitude $\lambda$}}}%
\csname LTb\endcsname%
\put(256.0,149.0){\rotatebox{90.0}{\makebox(0,0){\strut{}final relative error}}}%
\csname LTb\endcsname%
\put(285.0,79.5){\makebox(0,0){\strut{}$10^{-6}$}}%
\csname LTb\endcsname%
\put(318.3333333333333,79.5){\makebox(0,0){\strut{}$10^{-5}$}}%
\csname LTb\endcsname%
\put(351.66666666666663,79.5){\makebox(0,0){\strut{}$10^{-4}$}}%
\csname LTb\endcsname%
\put(385.0,79.5){\makebox(0,0){\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(418.3333333333333,79.5){\makebox(0,0){\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(451.6666666666667,79.5){\makebox(0,0){\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(485.0,79.5){\makebox(0,0){\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(282.0,89.0){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\csname LTb\endcsname%
\put(282.0,126.7822896800763){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\csname LTb\endcsname%
\put(282.0,164.5645793601526){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\csname LTb\endcsname%
\put(282.0,202.34686904022888){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
\csname LTb\endcsname%
\put(58.0,254.0){\makebox(0,0)[l]{\strut{}Tikhonov reg.}}%
\csname LTb\endcsname%
\put(58.0,242.0){\makebox(0,0)[l]{\strut{}trunc. SVD reg.}}%
\csname LTb\endcsname%
\put(58.0,230.0){\makebox(0,0)[l]{\strut{}rand. $q=1$, $m=30$}}%
\csname LTb\endcsname%
\put(135.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(a) time avg. relative errors}}}%
\csname LTb\endcsname%
\put(385.0,50.0){\rotatebox{-0.0}{\makebox(0,0){\strut{}(b) final relative errors}}}%
}%
\gplbacktext
\put(0,0){\includegraphics[width={495.0bp},height={264.0bp}]{schroedinger_small_collection_a_fig}}%
\gplfronttext
\end{picture}
\endgroup


==> PlotSources/upper_bounds.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(764,860){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(764,1569){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(764,2279){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(764,2988){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(764,3697){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(862,684){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1670,684){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(2478,684){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(3286,684){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(4094,684){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2478,175){\makebox(0,0){\strut{}(a) Gaussian embedding}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5589,4151){\makebox(0,0)[l]{\strut{}$\kappa(A\Gamma)$}}%
      \csname LTb\endcsname%
      \put(5589,3940){\makebox(0,0)[l]{\strut{}$\sigma_1(A)/\sigma_m(A)$}}%
      \csname LTb\endcsname%
      \put(7206,4151){\makebox(0,0)[l]{\strut{}$\alpha=1.2$}}%
      \csname LTb\endcsname%
      \put(7206,3940){\makebox(0,0)[l]{\strut{}$\alpha=2.0$}}%
      \csname LTb\endcsname%
      \put(309,2278){\rotatebox{-270.00}{\makebox(0,0){\strut{}condition number estimates}}}%
      \csname LTb\endcsname%
      \put(2478,420){\makebox(0,0){\strut{}sample rate $m/p$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5031,860){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(5031,1569){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(5031,2279){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(5031,2988){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(5031,3697){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(5128,684){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(5937,684){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(6745,684){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(7553,684){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(8361,684){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(6745,175){\makebox(0,0){\strut{}(b) Unitary embedding}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4575,2278){\rotatebox{-270.00}{\makebox(0,0){\strut{}condition number estimates}}}%
      \csname LTb\endcsname%
      \put(6745,420){\makebox(0,0){\strut{}sample rate $m/p$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{upper_bounds_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

